Converting Nondeterministic Two-Way Automata into Small Deterministic Linear-Time Machines

In 1978 Sakoda and Sipser raised the question of the cost, in terms of size of representations, of the transformation of two-way and one-way nondeterministic automata into equivalent two-way deterministic automata. Despite all the attempts, the question has been answered only for particular cases (e.g., restrictions of the class of simulated automata or of the class of simulating automata). However the problem remains open in the general case, the best-known upper bound being exponential. We present a new approach in which unrestricted nondeterministic finite automata are simulated by deterministic models extending two-way deterministic finite automata, paying a polynomial increase of size only. Indeed, we study the costs of the conversions of nondeterministic finite automata into some variants of one-tape deterministic Turing machines working in linear time, namely Hennie machines, weight-reducing Turing machines, and weight-reducing Hennie machines. All these variants are known to share the same computational power: they characterize the class of regular languages.

==> tau.tex <==
\makeatletter%define local path for compilation from (sub)?directories.
\def\input@path{{./} {../} {./cls/} {../cls/} {./tex/} {../tex/} {./sty/} {../sty/} {./fig/} {../fig/}}
\makeatother
\documentclass[tikz,english,draft]{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{babel}

\usepackage{macros}

\title{Preliminaries}

\begin{document}

\tikzset{%
	tape vlines/.append style={very thin,dotted},
	state/.append style={minimum size=1.25em,inner sep=0,font={\small},draw=none}
}

\begin{tikzpicture}
	\tape[0][prefix]{}[\lend]{3}[0][tape cell symb][0][2]
	\tape[0][suffix]{(prefix lastcell)++(0:3*\cellwidth)}{1}
	\tape[0][window]{(suffix lastcell)++(0:\cellwidth)}[$X$,$\sigma$]{3}[2.5][tape cell symb][0][2]

	\path
		(prefix cell 1.north west)
		edge[decorate,decoration={brace,raise=2*\cellheight,amplitude=12*\cellheight}]
		node[above,yshift=12*\cellheight]	{$z$}
		(window cell 1.north east)
		;
	\path
		(window cell 2.south)	++(270:\cellheight/2)	node[state]	(run r0) {$r_0$}
		(run r0)			++(270:3pt)		++(0:-\cellwidth)	node[state]	(run s0)	{$s_0$}
		(run r0.south)	++(270:.1*6.5)							node[state]	(run r1)	{$r_1$}
		(run r1)			++(270:3pt)		++(0:-\cellwidth)	node[state]	(run s1)	{$s_1$}
		(run r1.south)	++(270:.1*8.5)							node[state]	(run rl)	{$r_\ell$}
		(run rl)			++(270:2pt)		++(0:\cellwidth)	node[state]	(run q)	{$q$}
		($(run r1)!.5!(run rl)$)	node[rotate=90]	{$\cdots$}
		;

	\draw[->,>=stealth]	(run r0)	-- (run s0);
	\drawsmoothrun[-.075]{(run s0.west)}{-3,-1,1,-1,-1,1,4}{->,>=stealth}{(run r1.160)}
	\draw[->,>=stealth]	(run r1)	-- (run s1);
	%
	\begin{scope}%invisible
		\drawsmoothrun[-.075]{(run s1.west)}{-3,-1,1,1,-1,-2,-1,1,4,1,-1,1}{->,>=stealth,draw=none}{(run rl.west)}
%		\fill[pink]
%			(run s2.north) -- ++(180:6.5*\cellwidth)
%			-- ($(control-8)+(180:1.225*\cellwidth)+(270:\pgflinewidth)$)
%			-- ($(control-8)+(270:\pgflinewidth)$)
%			-- ($(control-8)+(90:\pgflinewidth)$)
%			-- ++(0:5.25*\cellwidth)
%			-- cycle
%			;
%		\fill[purple]
%			($(control-8)+(270:\pgflinewidth)$)
%			-- ($(control-8)+(90:\pgflinewidth)$)
%			-- ($(control-9)+(90:\pgflinewidth)$)
%			-- ($(control-9)+(270:\pgflinewidth)$)
%			--cycle
%			;
%		\fill[brown]
%			($(control-9)+(270:\pgflinewidth)$)
%			-- ($(control-9)+(90:\pgflinewidth)$)
%			-- ++(0:2.25*\cellwidth)
%			-- (run r3.south)
%			-- ++(180:7.5*\cellwidth)
%			--cycle
%			;
	\end{scope}
	\begin{scope}%normal
		\clip
			(run s1.north) -- ++(180:6.5*\cellwidth)
			-- ($(control-8)+(180:1.225*\cellwidth)+(270:\pgflinewidth)$)
			-- ($(control-8)+(270:\pgflinewidth)$)
			-- ($(control-8)+(90:\pgflinewidth)$)
			-- ++(0:5.25*\cellwidth)
			-- cycle;

		\drawsmoothrun[-.075]{(run s1.west)}{-3,-1,1,1,-1,-2,-1,1,4,1,-1,1}{->,>=stealth}{(run rl.west)}
	\end{scope}
	\begin{scope}%dashed
		\clip
			($(control-8)+(270:\pgflinewidth)$)
			-- ($(control-8)+(90:\pgflinewidth)$)
			-- ($(control-9)+(90:\pgflinewidth)$)
			-- ($(control-9)+(270:\pgflinewidth)$)
			--cycle
			;
		\drawsmoothrun[-.075]{(run s1.west)}{-3,-1,1,1,-1,-2,-1,1,4,1,-1,1}{->,>=stealth,dashed}{(run rl.west)}
	\end{scope}
	\begin{scope}%normal
		\clip
			($(control-9)+(270:\pgflinewidth)$)
			-- ($(control-9)+(90:\pgflinewidth)$)
			-- ++(0:2.25*\cellwidth)
			-- (run rl.south)
			-- ++(180:7.5*\cellwidth)
			--cycle
			;
		\drawsmoothrun[-.075]{(run s1.west)}{-3,-1,1,1,-1,-2,-1,1,4,1,-1,1}{->,>=stealth}{(run rl.west)}
	\end{scope}
	\draw[->,>=stealth] (run rl)	--	(run q);
\end{tikzpicture}

\end{document}

